Dynamic Movement Primitives in Robotics: A Tutorial Survey

Biological systems, including human beings, have the innate ability to perform complex tasks in versatile and agile manner. Researchers in sensorimotor control have tried to understand and formally define this innate property. The idea, supported by several experimental findings, that biological systems are able to combine and adapt basic units of motion into complex tasks finally lead to the formulation of the motor primitives theory. In this respect, Dynamic Movement Primitives (DMPs) represent an elegant mathematical formulation of the motor primitives as stable dynamical systems, and are well suited to generate motor commands for artificial systems like robots. In the last decades, DMPs have inspired researchers in different robotic fields including imitation and reinforcement learning, optimal control,physical interaction, and human-robot co-working, resulting a considerable amount of published papers. The goal of this tutorial survey is two-fold. On one side, we present the existing DMPs formulations in rigorous mathematical terms,and discuss advantages and limitations of each approach as well as practical implementation details. In the tutorial vein, we also search for existing implementations of presented approaches and release several others. On the other side, we provide a systematic and comprehensive review of existing literature and categorize state of the art work on DMP. The paper concludes with a discussion on the limitations of DMPs and an outline of possible research directions.

==> taxonomy.tex <==
\usetikzlibrary{calc}
\tikzset{
  %basic/.style  = {draw, text width=5cm, drop shadow, font=\sffamily\footnotesize, rectangle}, % With shadow
  basic/.style  = {draw, text width=5cm, font=\sffamily\footnotesize, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center, fill=white},
  level-2/.style = {basic, rounded corners=4pt, thin,align=center, fill=white, text width=2.5cm},
  level-3/.style = {basic, rounded corners=4pt, thin,align=center, fill=white, text width=2cm},
  level-4/.style = {basic, thin, align=center, fill=white, text width=1.8cm},
  level-discussion/.style = {basic, rounded corners=4pt, thin,align=center, fill=white, text width=0.8\textwidth}
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=23em, level distance=4em},
  level 2/.style={sibling distance=9em, level distance=4em},
  level 3/.style={sibling distance=5em, level distance=3em},
%   {edge from parent fork down},
  edge from parent/.style={->,solid,black,thick,sloped,draw}, 
  edge from parent path={(\tikzparentnode.south) -- (\tikzchildnode.north)},
  >=latex, node distance=1.2cm, edge from parent fork down]

% root of the the initial tree, level 1
\node[root] (c0) {\textbf{Dynamic Movement Primitives (DMPs)}}
% The first level, as children of the initial tree
  child {node[level-2] (c1) {\textbf{Tutorial} \\ Sections \ref{sec:formulation}
 and \ref{sec:advanceMethods}}
    child {node[level-3] (c11) {\textbf{Formulation}}}
    child {node[level-3] (c12) {\textbf{Extentions}}}
  }
  child {node[level-2] (c2) {\textbf{Survey} \\ Sections \ref{sec:integration} and \ref{sec:applications}}
    child {node[level-3] (c21) {\textbf{Integration}}}
    child {node[level-3] (c22) {\textbf{Applications}}}
   };
  %child {node[level-2] (c3) {\textbf{Category 3}}}
  %child {node[level-2] (c4) {\textbf{Category 4}}};

% The second level, relatively positioned nodes
 \begin{scope}[every node/.style={level-4}]
 \node [below of = c11, xshift=10pt, yshift=5pt] (c111) {Classical discrete and periodic};
 \node [below of = c111, yshift=4pt] (c112) {Orientation};
 \node [below of = c112, yshift=4pt] (c113) {Symmetric positive definite matrix};
 
 \node [below of = c12, xshift=10pt, yshift=5pt] (c121) {Generalization};
 \node [below of = c121, yshift=14pt] (c122) {Joining};
 \node [below of = c122, yshift=8pt] (c123) {On-line adaptation};
 \node [below of = c123, yshift=4pt] (c124) {Alternative formulations};

 \node [below of = c21, xshift=10pt] (c211) {Manipulation tasks};
 \node [below of = c211, yshift=4pt] (c212) {Variable impedance};
 \node [below of = c212, yshift=3pt] (c213) {Reinforcement learning};
 \node [below of = c213, yshift=3pt] (c214) {Deep \\ learning};
 \node [below of = c214, yshift=3pt] (c215) {Life-long learning};
 
 \node [below of = c22, xshift=10pt] (c221) {Contact with passive environments};
 \node [below of = c221, yshift=-6pt] (c222) {Human--robot co-manipulation};
 \node [below of = c222, yshift=-16pt] (c223) {Human assistance, augmentation \& rehabilitation};
 \node [below of = c223, yshift=-6pt] (c224) {Teleoperation};
 \node [below of = c224, yshift=9pt] (c225) {High degrees of freedom};
 \node [below of = c225, yshift=-1pt] (c226) {Motion analysis and recognition};
 \node [below of = c226, yshift=-7pt] (c227) {Autonomous driving and field robotics};
 
 \end{scope}

 \begin{scope}
   \node [below of = c0, yshift=-360pt, style={level-discussion}] (c216) {\textbf{Discussion} (Section \ref{sec:discussion})};
   \node [below of = c216, xshift=-120pt, yshift=0pt, style={level-4}] (c217) {Guidelines};
	 \node [below of = c216, xshift=0pt, yshift=0pt,style={level-4}] (c218) {Available code};
 	 \node [below of = c216, xshift=120pt, yshift=0pt,style={level-4}] (c219) {Open issues};

 \end{scope}
 
 
  \draw[<-] (c217.north) -- (c217.north|-c216.south);
  \draw[<-] (c218.north) -- (c218.north|-c216.south);
  \draw[<-] (c219.north) -- (c219.north|-c216.south);
 % \draw[<-] (c220.north) -- (c220.north|-c216.south);
  
  \draw[dashed,->] ([yshift=-85pt]c11.193) -- (c11.193|-c216.north);
  \draw[dashed,->] ([yshift=-101pt]c12.193) -- (c12.193|-c216.north);
  \draw[dashed,->] ([yshift=-152pt]c21.195) -- (c21.195|-c216.north);
  \draw[dashed,->] ([yshift=-260pt]c22.195) -- (c22.195|-c216.north);

% lines from each level 1 node to every one of its "children"
%\foreach \value in {1,...,3}
  \draw[->] (c11.193) |- (c111.west);
  \draw[->] ([yshift=-23pt]c11.193) |- (c112.west);
  \draw[->] ([yshift=-53pt]c11.193) |- (c113.west);

  \draw[->] (c12.193) |- (c121.west);
  \draw[->] ([yshift=-23pt]c12.193) |- (c122.west);
  \draw[->] ([yshift=-43pt]c12.193) |- (c123.west);
  \draw[->] ([yshift=-69pt]c12.193) |- (c124.west);
   
  \draw[->] (c21.195) |- (c211.west);
  \draw[->] ([yshift=-27pt]c21.195) |- (c212.west);
  \draw[->] ([yshift=-57pt]c21.195) |- (c213.west);
  \draw[->] ([yshift=-88pt]c21.195) |- (c214.west);
  \draw[->] ([yshift=-120pt]c21.195) |- (c215.west);
   
  \draw[->] (c22.195) |- (c221.west);
  \draw[->] ([yshift=-27pt]c22.195) |- (c222.west);
  \draw[->] ([yshift=-67pt]c22.195) |- (c223.west);
  \draw[->] ([yshift=-117pt]c22.195) |- (c224.west);
  \draw[->] ([yshift=-157pt]c22.195) |- (c225.west);
  \draw[->] ([yshift=-183pt]c22.195) |- (c226.west);
  \draw[->] ([yshift=-218pt]c22.195) |- (c227.west);
  
\end{tikzpicture}
